Contact-UAN: Unsupervised Actuator Networks as a Residual World Model for Humanoid Control

Humanoid policies trained in simulation can transfer qualitatively to hardware while failing to transfer the force interactions learned during training, compromising torque efficiency, load regulation, and robustness to impacts. This failure can arise from actuator sim-to-real gaps because forces depend on actuator torques. We introduce Contact-UAN, a residual world model that preserves a simulator's physics priors while correcting actuator dynamics to align simulated rollouts with recorded hardware rollouts. For humanoid motion with contact, this requires contact-consistent replay: if hardware playback in simulation begins with misaligned contact wrenches, the residual model learns to correct reset artifacts rather than actuator discrepancies. Using only onboard proprioception, Contact-UAN infers the simulator-side stance-foot pose needed to initialize replay with consistent contact forces. We show that a UAN trained on 6.5 minutes of real-world walking data generalizes to tasks that benefit from accurate force and impulse regulation and produces policies that transfer seamlessly to the real world, yielding 20% lower running torque, 43% lower force-tracking error, extreme compliance, accurate impedance control, and dynamic, robust jumps.

==> figures/camera_ready/model_accuracy_compact_plot.tex <==
% Shared axis origin and height align all three plot areas.
\definecolor{OursBlue}{HTML}{3B82F6}
\begin{tikzpicture}
\begin{axis}[
                scale only axis,
                at={(29pt,0pt)},anchor=south west,
                width=77pt,height=2.6cm,
                ybar,
                bar width=11pt,
                ymin=0,
                ymax=46,
                xmin=0.45,
                xmax=2.55,
                xtick={1,2},
                xticklabels={Direct,Stance},
                xtick pos=bottom,
                xtick style={draw=none},
                tick align=inside,
                filter discard warning=false,
                clip=false,
                ylabel={Contact height RMSE (mm)},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                xticklabel style={font=\scriptsize, align=center,yshift=-4pt},
            ]
                \addplot+[
                    fill=BaselineGray,
                    draw=BaselineGray,
                    bar shift=0pt,
                    restrict x to domain=0.5:1.5,
                    unbounded coords=discard,
                    error bars/.cd,
                    y dir=both,
                    y explicit,
                    error mark=-,
                    error bar style={draw=BaselineGray!80!black, line width=0.35pt},
                    error mark options={draw=BaselineGray!80!black, line width=0.35pt, rotate=90, mark size=2.0pt},
                ] table[
                    x=bar_x,
                    y=value,
                    y error minus=err_low,
                    y error plus=err_high,
                    col sep=comma
                ] {figures/data/state_estimation_panel_a.csv};
                \addplot+[
                    fill=OursBlue,
                    draw=OursBlue,
                    bar shift=0pt,
                    restrict x to domain=1.5:2.5,
                    unbounded coords=discard,
                    error bars/.cd,
                    y dir=both,
                    y explicit,
                    error mark=-,
                    error bar style={draw=OursBlue!80!black, line width=0.35pt},
                    error mark options={draw=OursBlue!80!black, line width=0.35pt, rotate=90, mark size=2.0pt},
                ] table[
                    x=bar_x,
                    y=value,
                    y error minus=err_low,
                    y error plus=err_high,
                    col sep=comma
                ] {figures/data/state_estimation_panel_a.csv};
                \node[anchor=south west, font=\scriptsize] at (rel axis cs:0.0,1.26) {\textbf{(A)}};
                \node[
                    anchor=north,
                    font=\tiny,
                    inner sep=1pt,
                    fill=white,
                    fill opacity=0.75,
                    text opacity=1
                ] at (rel axis cs:0.5,0.98) {$\downarrow$ better};
            \end{axis}
\begin{axis}[
                scale only axis,
                at={(148pt,0pt)},anchor=south west,
                width=96pt,height=2.6cm,
                ybar,
                bar width=9pt,
                ymin=0,
                ymax=3.0,
                xmin=0.45,
                xmax=3.55,
                xtick={1,2,3},
                xticklabels={Direct,Stance,{\shortstack{Contact-\\UAN}}},
                xtick pos=bottom,
                xtick style={draw=none},
                tick align=inside,
                filter discard warning=false,
                clip=false,
                ylabel={$q$ MSE ($10^{-3}$ rad$^2$)},
                tick label style={font=\scriptsize},
                label style={font=\scriptsize},
                xticklabel style={font=\scriptsize, align=center,yshift=-4pt},
            ]
                \addplot+[
                    fill=BaselineGray,
                    draw=BaselineGray,
                    bar shift=0pt,
                    restrict x to domain=0.5:1.5,
                    unbounded coords=discard,
                    error bars/.cd,
                    y dir=both,
                    y explicit,
                    error mark=-,
                    error bar style={draw=BaselineGray!80!black, line width=0.35pt},
                    error mark options={draw=BaselineGray!80!black, line width=0.35pt, rotate=90, mark size=2.0pt},
                ] table[
                    x=bar_x,
                    y=value,
                    y error minus=err_low,
                    y error plus=err_high,
                    col sep=comma
                ] {figures/data/state_estimation_panel_b.csv};
                \addplot+[
                    fill=OursBlue,
                    draw=OursBlue,
                    bar shift=0pt,
                    restrict x to domain=1.5:2.5,
                    unbounded coords=discard,
                    error bars/.cd,
                    y dir=both,
                    y explicit,
                    error mark=-,
                    error bar style={draw=OursBlue!80!black, line width=0.35pt},
                    error mark options={draw=OursBlue!80!black, line width=0.35pt, rotate=90, mark size=2.0pt},
                ] table[
                    x=bar_x,
                    y=value,
                    y error minus=err_low,
                    y error plus=err_high,
                    col sep=comma
                ] {figures/data/state_estimation_panel_b.csv};
                \addplot+[
                    fill=UANTeal,
                    draw=UANTeal,
                    bar shift=0pt,
                    restrict x to domain=2.5:3.5,
                    unbounded coords=discard,
                    error bars/.cd,
                    y dir=both,
                    y explicit,
                    error mark=-,
                    error bar style={draw=UANTeal!80!black, line width=0.35pt},
                    error mark options={draw=UANTeal!80!black, line width=0.35pt, rotate=90, mark size=2.0pt},
                ] table[
                    x=bar_x,
                    y=value,
                    y error minus=err_low,
                    y error plus=err_high,
                    col sep=comma
                ] {figures/data/state_estimation_panel_b.csv};
                \node[anchor=south west, font=\scriptsize] at (rel axis cs:0.0,1.26) {\textbf{(B)}};
                \node[
                    anchor=north,
                    font=\tiny,
                    inner sep=1pt,
                    fill=white,
                    fill opacity=0.75,
                    text opacity=1
                ] at (rel axis cs:0.5,0.98) {$\downarrow$ better};
            \end{axis}
\begin{axis}[
scale only axis,
at={(291pt,0pt)},anchor=south west,
width=99pt,height=2.6cm,
xmin=-0.16,xmax=1.16,ymin=0,ymax=0.09,
xtick={0,1},xticklabels={{\shortstack{Without\\residual}},{\shortstack{With\\residual}}},
xticklabel style={align=center,yshift=-4pt},
ytick={0,0.04,0.08},yticklabels={0,0.04,0.08},
ylabel={$q$ RMSE (rad)},
tick label style={font=\scriptsize},label style={font=\scriptsize},
tick align=inside,xtick pos=bottom,scaled y ticks=false,
legend style={font=\scriptsize,draw=none,at={(0.5,1.02)},anchor=south,legend columns=2,/tikz/every even column/.append style={column sep=3pt}},
clip=false]
\addplot[BaselineGray!85!black,densely dashed,mark=o,mark size=2pt,line width=0.7pt] coordinates {(0,0.0720) (1,0.0184)};
\addlegendentry{Ground truth}
\addplot[UANTeal,mark=square*,mark size=2pt,line width=0.7pt] coordinates {(0,0.0750) (1,0.0239)};
\addlegendentry{Estimated}
\node[anchor=south west,font=\scriptsize] at (rel axis cs:0,1.26) {\textbf{(C)}};
\end{axis}
\end{tikzpicture}

